Aggregated Learning: A Deep Learning Framework Based on Information-Bottleneck Vector Quantization

Based on the notion of information bottleneck (IB), we formulate a quantization problem called "IB quantization". We show that IB quantization is equivalent to learning based on the IB principle. Under this equivalence, the standard neural network models can be viewed as scalar (single sample) IB quantizers. It is known, from conventional rate-distortion theory, that scalar quantizers are inferior to vector (multi-sample) quantizers. Such a deficiency then inspires us to develop a novel learning framework, AgrLearn, that corresponds to vector IB quantizers for learning with neural networks. Unlike standard networks, AgrLearn simultaneously optimizes against multiple data samples. We experimentally verify that AgrLearn can result in significant improvements when applied to several current deep learning architectures for image recognition and text classification. We also empirically show that AgrLearn can reduce up to 80% of the training samples needed for ResNet training.

==> tikz_nips1.tex <==
\begin{tikzpicture}[-latex ,auto ,node distance =2 cm and 2 cm ,on grid ,
semithick ,
state/.style ={ circle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =0.1cm},
box/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =1.7cm , minimum height = 0.5cm},
highbox/.style ={rectangle ,top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue , minimum width =1.7cm , minimum height = 1.6cm},
neuron/.style ={rectangle ,top color =white , bottom color = red!20 ,
draw, red , text=red , minimum width =2.6cm , minimum height = 3.6cm, rounded corners},
triangle/.style = {top color =white , bottom color = processblue!20 ,
draw, processblue , text=blue, regular polygon, regular polygon sides=3, minimum size=0.5cm, draw },
node rotated/.style = {rotate=270},
    border rotated/.style = {shape border rotate=270}]

% \node[neuron]{};
\node[](realcenter){};
\node[](center)[above=0.2cm of realcenter]{};
\node[highbox](cnn)[above=0.5cm of center]{$H$};

\node[state](sold)[left=2.5cm of cnn]{};
\path (sold) edge [] node[]{$X^n$} (cnn);
\node[](lcenter0)[left=2.5cm of sold]{};
\node[](lcenter1)[above=1.5cm of lcenter0]{};
\node[](lcenter2)[above=0.75cm of lcenter0]{};
\node[](lcentern)[below=1.5cm of lcenter0]{};

\node[](lcenter11)[left=2.25cm of lcenter1]{};
\node[](lcenter21)[left=2.25cm of lcenter2]{};
\node[](lcentern1)[left=2.25cm of lcentern]{};

\path (lcenter11) edge [] node[]{$X_1$}  (lcenter1);
\path (lcenter21) edge [] node[]{$X_2$} (lcenter2);
\path (lcentern1) edge [] node[]{$X_n$} (lcentern);
\node[]()[left=1cm of lcenter0]{$\vdots$};

\draw [->] (lcenter1) to [out=0,in=180] (sold);
\draw [->] (lcenter2) to [out=0,in=180] (sold);
\draw [->] (lcentern) to [out=30,in=180] (sold);

\node[](snew)[right=2.5cm of cnn]{};
\node[](rcenter0)[right=2.5cm of snew]{};
\node[box](rcenter1)[above=1.5cm of rcenter0]{softmax};
\node[box](rcenter2)[above=0.75cm of rcenter0]{softmax};
\node[box](rcentern)[below=1.5cm of rcenter0]{softmax};

\node[](rcenter11)[right=2.5cm of rcenter1]{};
\node[](rcenter21)[right=2.5cm of rcenter2]{};
\node[](rcentern1)[right=2.5cm of rcentern]{};
\node[]()[right=1.5cm of rcenter0]{$\vdots$};

\path (cnn) edge [] node[]{$T^n$}  (snew);

\draw [->] (snew) to [out=10,in=180] (rcenter1);
\draw [->] (snew) to [out=0,in=180] (rcenter2);
\draw [->] (snew) to [out=-10,in=180] (rcentern);

\path (rcenter1) edge [] node[]{$p_{Y_1|X^n}$} (rcenter11);
\path (rcenter2) edge [] node[]{$p_{Y_2|X^n}$} (rcenter21);
\path (rcentern) edge [] node[]{$p_{Y_n|X^n}$}(rcentern1);

% \node[above left= 0.2cm and 1.7cm of cnn]{$s_{t-1}$}; 

% \node[](s_new)[right=2.2cm of cnn]{};
% \path (cnn) edge (s_new);
% \node[above right= 0.2cm and 1.6cm of cnn]{$s_{t}$}; 


% %\node[box, above=0cm of center](attn){Attn($\Theta_a$)}; 
% %\node[box, above=1cm of attn](cnn){CNN($\Theta_c$)};
% %\path (attn) edge (cnn);
% %\node[above right= 0.5cm and 0.3cm of attn]{$u_{t}$}; 



% \node[][right= 2.3cm of center](veryright){};
% \path (cnn) edge (veryright);
% \node[][below right=0.4cm and 0.3cm of veryright]{$y_t$};



% % \node[](s_new_2)[below right=0.1cm and 1.2cm of cnn]{};
% % \node[](s_new_3)[below left=0.1cm and 1.2cm of cnn]{};
% % \node[](attn2)[below =0.2cm of center]{};

% % \node[](c1)[above left=0.7cm and 0.0cm of s_new_2]{};
% % \node[](c2)[above right=0.6cm and 0cm of cnn]{};
% % \draw (s_new_2) .. controls (c1) and (c2) .. (attn2);

% \node[](x)[below =0.7cm of s_old]{};
% \node[](cnn1)[below left=0.2cm and 0.7cm of cnn]{};
% \path (x) edge [bend left=20] (cnn1);
% \node[][above right = 0.5cm and 0.4cm of x]{$x_t$};

%adding a edge between x_t to g

% \node[](x_old)[below left=0.32cm and 1.2cm of cnn]{};

% \node[](c3)[above left=0.7cm and 0.0cm of s_new_3]{};
% \node[](c4)[above left=0.6cm and 0cm of cnn]{};
% \draw (x_old) .. controls (c3) and (c4) .. (attn2);
%end adding

\end{tikzpicture}

